An Agentic Approach to Generating XAI-Narratives

Explainable AI (XAI) research has experienced substantial growth in recent years. Existing XAI methods, however, have been criticized for being technical and expert-oriented, motivating the development of more interpretable and accessible explanations. In response, large language model (LLM)-generated XAI narratives have been proposed as a promising approach for translating post-hoc explanations into more accessible, natural-language explanations. In this work, we propose a multi-agent framework for XAI narrative generation and refinement. The framework comprises the Narrator, which generates and revises narratives based on feedback from multiple Critic Agents on faithfulness and coherence metrics, thereby enabling narrative improvement through iteration. We design five agentic systems (Basic Design, Critic Design, Critic-Rule Design, Coherent Design, and Coherent-Rule Design) and systematically evaluate their effectiveness across five LLMs on five tabular datasets. Results validate that the Basic Design, the Critic Design, and the Critic-Rule Design are effective in improving the faithfulness of narratives across all LLMs. Claude-4.5-Sonnet on Basic Design performs best, reducing the number of unfaithful narratives by 90% after three rounds of iteration. To address recurrent issues, we further introduce an ensemble strategy based on majority voting. This approach consistently enhances performance for four LLMs, except for DeepSeek-V3.2-Exp. These findings highlight the potential of agentic systems to produce faithful and coherent XAI narratives.

==> figures/C1.2.tikz <==
\begin{tikzpicture}[node distance=3.5cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}

\node[contentnode={8cm}{yellow!20}{}] (leftbox)
{
    \textbf{An unfaithful narrative with rank issues}
    \nodepart{second}

    The model predicted with high confidence that this student would pass, largely because their \textbf{father's} higher \textbf{education level} strongly boosted ... While the student \textbf{goes out with friends} less frequently, this \colorbox{orange!20}{modestly} helped ... Their low \textbf{absences} also contributed positively, as ... \colorbox{orange!20}{Most critically}, the student had no past \textbf{failures}, which \colorbox{orange!20}{significantly}  reinforced... 
    \vspace{0.5em}
};

\node[contentnode={8cm}{yellow!20}{}, right=of leftbox.east, anchor=west] (narr0)
{
    \textbf{The Extraction Dictionary}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        Fedu & 0 & ... & ...\\
        failures     & \textcolor{teal}{1} & ... & ...\\
        absences      & 2 & ... & ... \\
        goout     & \textcolor{teal}{3} & ... & ... \\
        \hline
        \end{tabular}
        \end{center}

\vspace{0.5em}
};

\node[contentnode={8cm}{yellow!20}{}, right=3.5cm of narr0.east, anchor=west] (feedback0)
{
    \textbf{The \textit{\textbf{Faithful Critic}}'s feedback}
    \nodepart{second}
    
    1. \textbf{Feature 'goout' }- Must be repositioned to become the \colorbox{orange!20}{second-mentioned feature} in the explanation
    2. \textbf{Feature 'failures'} - Must be repositioned to become the \colorbox{orange!20}{fourth-mentioned feature} in the explanation
    
    The feedback is focused \colorbox{orange!20}{solely on reordering} how features are presented in the narrative to match the expected ranking sequence.
\vspace{0.5em}
};


\draw[-{Latex[length=5mm, width=4mm]}] (leftbox.east) -- node[midway, above] {\includegraphics[width=3.1cm]{the_Evaluator.png}} (narr0.west);
\draw[-{Latex[length=5mm, width=4mm]}] (narr0.east) -- node[midway, above]
{\includegraphics[width=2.3cm]{the_Critic.png}} (feedback0.west);
\draw[
    -{Latex[length=5mm, width=4mm]},
    rounded corners=8pt
]
(feedback0.south) -- ++(0,-1cm)
- | node[pos=0.25, above] {\Large This is satisfied already.}(leftbox.south);

\end{tikzpicture}


==> figures/CO.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[node distance=4cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}

\node[contentnode={12cm}{yellow!20}{}] (leftbox)
{
    \textbf{Narrative examples that contain coherence \\issues 
    }
    \nodepart{second}

    \textbf{Example 1}: ``
    The most influential factor is the student's father's job, which \textcolor{red}{slightly} boosted the likelihood of passing..."
    
    \vspace{0.5em}
    
    \textbf{Example 2}: ``The most influential factor is the student’s five past failures, which substantially reduce the probability of passing, as a high number of failures indicates low educational engagement. \textcolor{red}{However}, the student’s high weekend alcohol consumption also contributes negatively, indicating..." 
    \vspace{0.5em}

};

\node[contentnode={12cm}{yellow!20}{}, right=of leftbox.east, anchor=west] (narr0)
{
    \textbf{The \textit{Coherence Agent}'s feedback\\}
    \nodepart{second}
    
    \textbf{Feedback on Example 1}: `` \textcolor{teal}{Delete the word `slightly'}.

    \par Justification: The term “slightly” contradicts the characterization of the feature `Fjob' as the most influential."

    \vspace{0.5em}

    \textbf{Feedback on Example 2}: ``
    \textcolor{teal}{Change `However' to `In addition.'}

    \par Justification: The two sentences describe factors that both exert a negative influence. Using `However' introduces an inappropriate adversative transition, whereas `In addition' correctly...
    \vspace{0.5em}
};


\draw[-{Latex[length=5mm, width=4mm]}, thick] (leftbox.east) -- node[above=2pt] {\includegraphics[width=2.5cm]{the_Coherent.png}} (narr0.west);



\end{tikzpicture}


==> figures/ESM.tikz <==

\begin{tikzpicture}[node distance=2cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}


\node[contentnode={8cm}{yellow!20}{}] (leftbox)
{
    \textbf{A difficult narrative on the extraction task}
    \nodepart{second}

    \colorbox{green!20}{\textbf{The most influential factor}} was the team failing to \textbf{score} any goals, which significantly reduced their chances—since goals are typically decisive in earning individual accolades. Despite having higher-than-average \textbf{ball possession} (64\% vs. the average 50\%), this only \colorbox{orange!20}{\textbf{slightly}} improved their odds, as possession alone doesn't guarantee impactful play. The team's 13 \textbf{attempts on goal}, slightly above average, provided a \colorbox{orange!20}{\textbf{minor}} boost, suggesting they created opportunities but lacked finishing. Finally, \textbf{committing 22 fouls}—well above the average—\colorbox{orange!20}{\textbf{further}} hurt their chances, \colorbox{orange!20}{\textbf{likely}} reflecting a lack of discipline that may have disrupted their rhythm.

    \vspace{0.5em}
};

\node[contentnode={10cm}{yellow!20}{}, right=2.5cm of leftbox.east] (em3)
{
    \textbf{GPT-5 Extraction}
    \nodepart{second}
    Same with Claude Sonnet 4.5
};

\node[contentnode={10cm}{yellow!20}{}, above=0.5cm of em3] (em2)
{
    \textbf{Mistral Medium 3.1 Extraction}
    \nodepart{second}
    Same with Claude Sonnet 4.5
};

\node[contentnode={10cm}{yellow!20}{}, above=0.5cm of em2] (em1)
{
    \textbf{Claude Sonnet 4.5 Extraction}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        Goal Scored & 0 & -1 & 0 \\
        Ball Possession \%     & 1 & +1 & 64 \\
        Attempts      & 2 &+1 & 13 \\
        Fouls Committed     & 3 & -1 & 22 \\
        \hline
        \end{tabular}
        \end{center}
};


    \node[contentnode={10cm}{yellow!20}{}, below=0.5cm of em3] (em4)
{
    \textbf{DeepSeek-V3.2-Exp Extraction}
    \nodepart{second}
    Same with Claude Sonnet 4.5
};


    \node[contentnode={10cm}{yellow!20}{}, below=0.5cm of em4] (em5)
{
    \textbf{Llama 3.3 70B Instruct Extraction}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        Goal Scored & 0 & -1 & 0 \\
        \textcolor{red}{Fouls Committed}     & \textcolor{red}{1} & -1 & 22 \\
        \textcolor{red}{Ball Possession \%}     & \textcolor{red}{2} & +1 & 64 \\
        \textcolor{red}{Attempts}      & \textcolor{red}{3} &+1 & 13 \\
        \hline
        \end{tabular}
        \end{center}
\vspace{0.5em}


};



\node[contentnode={10cm}{yellow!20}{}, right=3.5cm of em3.east, anchor=west] (feedback0)
{
    \textbf{Final Extraction}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        Goal Scored & 0 & -1 & 0 \\
        Ball Possession \%     & 1 & +1 & 64 \\
        Attempts      & 2 &+1 & 13 \\
        Fouls Committed     & 3 & -1 & 22 \\
        \hline
        \end{tabular}
        \end{center}
     \vspace{0.5em}
};

\node[above=0.4cm of em1, font=\LARGE\bfseries] {Independent Extraction Dictionaries from five LLMs};

\foreach \i in {1,2,3,4,5} {
    \draw[-{Latex[length=4mm, width=3mm]}, rounded corners] (leftbox.east) -- ++(1.5,0) |- (em\i.west);
    
    \draw[-{Latex[length=4mm, width=3mm]}, rounded corners] (em\i.east) -- ++(1.5,0) |- (feedback0.west);
};


\node at ($(em3.east) + (2.5,0)$) [above=2pt, inner sep=2pt, font=\Large] {Voting};

\end{tikzpicture}


==> figures/FC.tikz <==

\begin{tikzpicture}[node distance=5cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}

\node[contentnode={16cm}{yellow!20}{}] (leftbox)
{
    \textbf{The SHAP explanation table}
    \nodepart{second}

    \vspace{0.5em}
        \begin{tabular}{lllll}
            \toprule
            \textbf{Feature}&\makecell[tl]{\textbf{Feature} \\ \textbf{Val}} & \textbf{SHAP} & \makecell[tl]{\textbf{Feature} \\ \textbf{Ave}} & \makecell[tl]{\textbf{Feature} \\ \textbf{Desc}} \\
            \midrule
            \textcolor{teal}{goout} & \textcolor{teal}{4} & -0.05 & 2 & \makecell[l]{Going out with friends \\(from 1 - very low to 5...} \\
            \textcolor{teal}{failures}     & 0 & 0.04 & 1.2 & \makecell[l]{Number of past class failures\\ (from 0 to 3)} \\
            Walc         & 1 & \textcolor{teal}{-0.03} & 0.9 & \makecell[l]{Weekend alcohol consumption \\(from 1 - very low...}\\
            Mjob\_other   & 0 & 0.02 & 0.37 & \makecell[l]{One-hot encode for \\mothers's job -- other}\\
            \multicolumn{5}{c}{\dots} \\
            \bottomrule
        \end{tabular}
    \vspace{0.5em}
};

\node[contentnode={16cm}{yellow!20}{}, below=1cm of leftbox] (em)
{
    \textbf{An Extraction Result from the Faithful Evaluator}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        failures & \textcolor{red}{0} & +1 & 0 \\
        gout     & \textcolor{red}{1} & $-1$ & \textcolor{red}{5} \\
        Walc      & 2 & \textcolor{red}{+1} & 1 \\
        Mjob\_other     & 3 & +1 & 0 \\
        \hline
        \end{tabular}
        \end{center}
        \vspace{0.5em}   
};


\node[contentnode={9cm}{yellow!20}{}, right=5cm of leftbox.south east, anchor=west] (feedback)
{
    \textbf{The \textit{Faithful Critic (Rule)}'s Feedback}
    \nodepart{second}
    
     Please move the sentence about Feature `goout' to be the \textcolor{teal}{first-mentioned} feature in your explanation.
   
     You extracted a wrong feature value for Feature `goout'. \textcolor{teal}{Please change the value to be `4'}.
       
     Please move the sentence about Feature `failure' to be the \textcolor{teal}{second-mentioned} feature in your explanation. 

     The positive or negative influence of Feature `Walc' has been stated incorrectly. \textcolor{teal}{Please change it to be the opposite}.
      
     \vspace{0.5em}
};

\coordinate (centerheight) at ($(leftbox.east)!0.5!(em.east)$);

\coordinate (pivot) at ($(centerheight) + (0.8cm,0)$);

\draw[thick, rounded corners=5pt] (leftbox.east) -- (pivot |- leftbox.east) -- (pivot);
\draw[thick, rounded corners=5pt] (em.east) -- (pivot |- em.east) -- (pivot);

\draw[-{Latex[length=5mm, width=4mm]}, thick] (pivot) -- 
    node[above=2pt] {\includegraphics[width=2.5cm]{the_Critic.png}} 
    (feedback.west |- pivot);


\end{tikzpicture}


==> figures/FE.tikz <==
\begin{tikzpicture}[node distance=4cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}

\node[contentnode={8cm}{yellow!20}{}] (leftbox)
{
    \textbf{The \textit{Faithful Evaluator} \\ Prompt Structure}
    \nodepart{second}

    \textbf{Context:} The \textit{Faithful Evaluator}'s role, task, and other background information, such as the description of the dataset, target class, and features' meaning.


    \vspace{0.5em}
    \textbf{Input text:} The given \{narrative\} from the \textit{Narrator}.

    \vspace{0.5em}
    \textbf{Output Structure:} Explain the pieces of information to be extracted and the format in which to return them.

    \vspace{0.5em}
    \textbf{Guidelines:} Constraints and important rules of the output.
    \vspace{0.5em}
};

\node[contentnode={8cm}{yellow!20}{}, right=of leftbox.east, anchor=west] (narr0)
{
    \textbf{An Extraction Result \\ (intermediate result)}
    \nodepart{second}
        \begin{center}
        \begin{tabular}{lccc}
        \hline
        \textbf{Feature} & \textbf{Rank} & \textbf{Sign} & \textbf{Value} \\
        \hline
        failures & \textcolor{red}{0} & +1 & 0 \\
        gout     & \textcolor{red}{1} & $-1$ & \textcolor{red}{5} \\
        Walc      & 2 & \textcolor{red}{+1} & 1 \\
        Mjob\_other     & 3 & +1 & 0 \\
        \hline
        \end{tabular}
        \end{center}

\vspace{0.5em}
};










\node[contentnode={8cm}{yellow!20}{}, right=2cm of narr0.east, anchor=west] (feedback0)
{
    \textbf{The \textit{Faithful Evaluator}'s\\ Feedback}
    \nodepart{second}
    
     Feature failures contains (an) errors in \textcolor{red}{[`rank']} value.

     Feature goout contains (an) errors in \textcolor{red}{[`rank'] and [`value']} value.

    Feature Walc contains (an) errors in \textcolor{red}{[`sign']} value.
     \vspace{0.5em}
};


\draw[-{Latex[length=5mm, width=4mm]}] (leftbox.east) -- node[midway, above] {\includegraphics[width=3.2cm]{The_Evaluator.png}} node[midway, below]{Step 1} (narr0.west);
\draw[-{Latex[length=5mm, width=4mm]}] (narr0.east) -- node[midway, below]{Step 2}(feedback0.west);


\end{tikzpicture}


==> figures/NA.tikz <==
\begin{tikzpicture}[node distance=4cm, font=\Large]

\tikzset{
    contentnode/.style n args={3}{
        draw,
        rounded corners,
        align=left,
        text width=#1,
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!20, #2},
        rectangle split part align={center,left},
        #3
    }
}

\node[contentnode={16cm}{yellow!20}{}] (leftbox)
{
    \textbf{The \textit{Narrator} Prompt Structure (base prompt)}
    \nodepart{second}
    
    \textbf{Explanation goal:} Description of goal.

    \vspace{0.5em}
    \textbf{SHAP description:} Brief explanation on the meaning of SHAP values.

    \vspace{0.5em}
    \textbf{Dataset context:} Description of dataset, target, task and each feature.

    \vspace{0.5em}
    \textbf{Feature and SHAP values:} \\[0.25em]

        \begin{tabular}{lllll}
            \toprule
            \textbf{Feature}&\makecell[tl]{\textbf{Feature} \\ \textbf{Val}} & \textbf{SHAP} & \makecell[tl]{\textbf{Feature} \\ \textbf{Ave}} & \makecell[tl]{\textbf{Feature} \\ \textbf{Desc}} \\
            \midrule
            \textcolor{teal}{goout} & \textcolor{teal}{4} & -0.05 & 2 & \makecell[l]{Going out with friends \\(from 1 - very low to 5...} \\
            \textcolor{teal}{failures}     & 0 & 0.04 & 1.2 & \makecell[l]{Number of past class failures\\ (from 0 to 3)} \\
            Walc         & 1 & \textcolor{teal}{-0.03} & 0.9 & \makecell[l]{Weekend alcohol consumption \\(from 1 - very low...}\\
            Mjob\_other   & 0 & 0.02 & 0.37 & \makecell[l]{One-hot encode for \\mothers's job -- other}\\
            \multicolumn{5}{c}{\dots} \\
            \bottomrule
        \end{tabular}

    \vspace{0.5em}
    \textbf{Prediction description:} The model predicted with a 74.00\% probability that the student would pass.
    \vspace{0.5em}
};

\node[contentnode={10cm}{yellow!20}{}, right=of leftbox.east, anchor=west] (narr0)
{
    \textbf{Narrative
}
    \nodepart{second}
        The model predicted with a 74.00\% probability that the student would pass the final year. \textcolor{red}{The most influential factor is the absence of past class failures}, which significantly boosted the likelihood of passing, as it suggests a consistent academic performance. \textcolor{red}{The second most influential factor is the student's frequency of going out} with friends (\textcolor{red}{5} times). This hurts the probability of passing, as excessive socializing detracts from study time and focus. Additionally, the student's low weekend alcohol consumption further \textcolor{red}{contributed positively}, indicating a lifestyle that supports academic success. Lastly, the fact that the mother's job was not categorized as 'other' had a slight positive influence, possibly reflecting a more stable or supportive family environment. In summary, ...
    \vspace{0.5em}
};


\draw[-{Latex[length=5mm, width=4mm]}] (leftbox.east)--node[midway, above] {\includegraphics[width=2.4cm]{the_Narrator.png}}(narr0.west) ;


\end{tikzpicture}

